Exploring Dense and Cold QCD in Magnetic Fields

Strong magnetic fields are commonly generated in off-central relativistic heavy-ion collisions in the Relativistic Heavy Ion Collider (RHIC) at Brookhaven National Lab and in the Large Hadron Collider at CERN and have been used to probe the topological configurations of the QCD vacua. A strong magnetic field can affect the character and location of the QCD critical point, influence the QCD phases, and lead to anomalous transport of charge. To take advantage of the magnetic field as a probe of QCD at higher baryon densities, we are going to need experiments capable to scan the lower energy region. In this context, the nuclotron-based ion collider facility (NICA) at JINR offers a unique opportunity to explore such a region and complement alternative programs at RHIC and other facilities. In this paper we discuss some relevant problems of the interplay between QCD and magnetic fields and the important role the experiments at NICA can play in tackling them.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

